Global linearization and fiber bundle structure of invariant manifolds

We study global properties of the global (center-)stable manifold of a normally attracting invariant manifold (NAIM), the special case of a normally hyperbolic invariant manifold (NHIM) with empty unstable bundle. We restrict our attention to continuous-time dynamical systems, or flows. We show that the global stable foliation of a NAIM has the structure of a topological disk bundle, and that similar statements hold for inflowing NAIMs and for general compact NHIMs. Furthermore, the global stable foliation has a $C^k$ disk bundle structure if the local stable foliation is assumed $C^k$. We then show that the dynamics restricted to the stable manifold of a compact inflowing NAIM are globally topologically conjugate to the linearized transverse dynamics at the NAIM. Moreover, we give conditions ensuring the existence of a global $C^k$ linearizing conjugacy. We also prove a $C^k$ global linearization result for inflowing NAIMs; we believe that even the local version of this result is new, and may be useful in applications to slow-fast systems. We illustrate the theory by giving applications to geometric singular perturbation theory in the case of an attracting critical manifold: we show that the domain of the Fenichel Normal Form can be extended to the entire global stable manifold, and under additional nonresonance assumptions we derive a smooth global linear normal form.

==> fiber-bundle-proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fiber-bundle-proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{670.67513733bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39762954)%
    \put(0.2507543,0.09270145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fiber-bundle-proof.pdf}}%
    \put(0.75980717,0.36291639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s(M)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fiber-bundle-proof.pdf}}%
    \put(0.04172479,0.36291639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{E}^s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fiber-bundle-proof.pdf}}%
    \put(0.76169041,0.14823158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.03167974,0.15061723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.40109906,0.21693727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_0$}}}%
    \put(-0.00846048,0.1650412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U\left\{\rule{0pt}{1.4cm}\right.$}}}%
    \put(0.41045229,0.15601723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_0(U)\left\{\rule{0pt}{1.4cm}\right.$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fiber-bundle-proof.pdf}}%
    \put(0.31876704,0.11499912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^{-1}(V(\xi(x)))$}}}%
    \put(0.05140318,0.30465873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.04492782,0.21008455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi(x)$}}}%
    \put(0.19283848,0.19645221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta^{t(x)}(\xi(x))$}}}%
    \put(0.74392496,0.18929525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_0\circ \Theta^{t(x)}(\xi(x))$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fiber-bundle-proof.pdf}}%
    \put(0.42705672,0.34832398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(x) = \Phi^{-t(x)}\circ \rho_0\circ \Theta^{t(x)}(\xi(x))$}}}%
  \end{picture}%
\endgroup%


==> foliation-vs-fiber-bundle.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foliation-vs-fiber-bundle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.94109472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44069825)%
    \put(0.32593999,0.14059075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foliation-vs-fiber-bundle.pdf}}%
    \put(0.18843837,0.41468543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Foliation}}}%
    \put(0.67730109,0.41468543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Fiber Bundle}}}%
    \put(0.33229974,0.20274451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.32695698,0.06917545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s(M)$}}}%
  \end{picture}%
\endgroup%


==> global-linearization-proof.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'global-linearization-proof.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{719.06673889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37086995)%
    \put(0.23387909,0.08646285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{global-linearization-proof.pdf}}%
    \put(0.02556617,0.35184355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s(M)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{global-linearization-proof.pdf}}%
    \put(0.71312404,0.35184355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^s$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{global-linearization-proof.pdf}}%
    \put(0.03177287,0.13603081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.43006692,0.14048103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.35630513,0.20011277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_{\text{loc}}$}}}%
    \put(0.59694997,0.10265422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_{\text{loc}}(U)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{global-linearization-proof.pdf}}%
    \put(0.20433705,0.16098035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi^{\tau(x)}(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{global-linearization-proof.pdf}}%
    \put(0.07345121,0.29373105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.31280823,0.10968533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^{-1}(c)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{global-linearization-proof.pdf}}%
    \put(0.68562088,0.17341149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_{\text{loc}}\circ \Phi^{\tau(x)}(x)$}}}%
    \put(0.33850428,0.3180434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi(x) = \D \Phi^{-\tau(x)}\circ\varphi_{\text{loc}}\circ \Phi^{\tau(x)}(x)$}}}%
    \put(0.23203252,0.08485337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
  \end{picture}%
\endgroup%


==> wormhole-2d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wormhole-2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{730.20100031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55402314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wormhole-2d.pdf}}%
    \put(0.70577379,0.32273202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0\subset \ldots \subset U_3$}}}%
    \put(0.10975543,0.31834966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_0\subset \ldots \subset U_3$}}}%
    \put(0.32378989,0.22495741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wormhole-2d.pdf}}%
    \put(0.47769256,0.42551428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.68467581,0.3892138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{N}$}}}%
    \put(0.30538993,0.37280288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^s_{\text{loc}}(M)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wormhole-2d.pdf}}%
    \put(0.81885929,0.51667384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wormhole-2d.pdf}}%
  \end{picture}%
\endgroup%

